Sparse Cholesky Factorization for Solving Nonlinear PDEs via Gaussian Processes

In recent years, there has been widespread adoption of machine learning-based approaches to automate the solving of partial differential equations (PDEs). Among these approaches, Gaussian processes (GPs) and kernel methods have garnered considerable interest due to their flexibility, robust theoretical guarantees, and close ties to traditional methods. They can transform the solving of general nonlinear PDEs into solving quadratic optimization problems with nonlinear, PDE-induced constraints. However, the complexity bottleneck lies in computing with dense kernel matrices obtained from pointwise evaluations of the covariance kernel, and its \textit{partial derivatives}, a result of the PDE constraint and for which fast algorithms are scarce. The primary goal of this paper is to provide a near-linear complexity algorithm for working with such kernel matrices. We present a sparse Cholesky factorization algorithm for these matrices based on the near-sparsity of the Cholesky factor under a novel ordering of pointwise and derivative measurements. The near-sparsity is rigorously justified by directly connecting the factor to GP regression and exponential decay of basis functions in numerical homogenization. We then employ the Vecchia approximation of GPs, which is optimal in the Kullback-Leibler divergence, to compute the approximate factor. This enables us to compute $\epsilon$-approximate inverse Cholesky factors of the kernel matrices with complexity $O(N\log^d(N/\epsilon))$ in space and $O(N\log^{2d}(N/\epsilon))$ in time. We integrate sparse Cholesky factorizations into optimization algorithms to obtain fast solvers of the nonlinear PDE. We numerically illustrate our algorithm's near-linear space/time complexity for a broad class of nonlinear PDEs such as the nonlinear elliptic, Burgers, and Monge-Amp\`ere equations.

==> figure/tikz/aggregation.tex <==
% The inner points
\filldraw[orange, thick, fill opacity = 0.25](+0.1, +0.0) circle (1mm); 
\filldraw[orange, thick, fill opacity = 0.25](+0.0, +0.8) circle (1mm); 
\filldraw[orange, thick, fill opacity = 0.25](+0.2, +0.6) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.4, +0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.4, +-.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.5, +0.1) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.1, -0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.1, +0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.9, +0.0) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.8, +0.1) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.4, +0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.6, -0.6) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.4, -0.7) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.3, -0.4) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.1, -0.7) circle (1mm);

\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.1, +0.0) circle (1cm); 
\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.0, +0.8) circle (1cm); 
\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.2, +0.6) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](-0.4, +0.3) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.4, +-.3) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](-0.5, +0.1) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.1, -0.3) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](-0.1, +0.3) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.9, +0.0) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](-0.8, +0.1) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.4, +0.3) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](-0.6, -0.6) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](-0.4, -0.7) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](-0.3, -0.4) circle (1cm);
\filldraw[orange, thick, dashed, fill opacity = 0.05](+0.1, -0.7) circle (1cm);

\node[draw, color=silver, line width=1.5, single arrow,
      minimum height=24mm, minimum width=6mm,
      single arrow head extend=1.5mm,
      anchor=west, rotate=0] at (2.8,0) {};

% The outer points
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2, +0.0) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.0, -1.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.1, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.1, +2.3) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.3, +2.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.2, -1.6) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2, -1.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2, -1.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.9, -0.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.2, +1.5) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.2, +1.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.2, +2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.3, +1.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.2, -1.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.2, -1.3) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.2, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.2, +2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.2, -0.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.8, -2.0) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.5, +0.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.5, -0.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.2, -1.7) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.2, +1.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.9, +0.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.8, -1.7) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.1, +1.6) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.2, +0.6) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.8, -0.8) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.3, -1.3) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.7, +0.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.6, -0.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.9, +1.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.3, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.3, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.5, +1.6) circle (1mm); 

% The right plot: 
\filldraw[orange, ultra thick, dashed, fill opacity = 0.10](9.0, 0.0) circle (1cm);
\filldraw[orange, ultra thick, dashed, fill opacity = 0.05](9.0, 0.0) circle (2cm);


% The inner points
\filldraw[orange, thick, fill opacity = 0.25](+0.1 + 9.0, +0.0) circle (1mm); 
\filldraw[orange, thick, fill opacity = 0.25](+0.0 + 9.0, +0.8) circle (1mm); 
\filldraw[orange, thick, fill opacity = 0.25](+0.2 + 9.0, +0.6) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.4 + 9.0, +0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.4 + 9.0, +-.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.5 + 9.0, +0.1) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.1 + 9.0, -0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.1 + 9.0, +0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.9 + 9.0, +0.0) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.8 + 9.0, +0.1) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.4 + 9.0, +0.3) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.6 + 9.0, -0.6) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.4 + 9.0, -0.7) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](-0.3 + 9.0, -0.4) circle (1mm);
\filldraw[orange, thick, fill opacity = 0.25](+0.1 + 9.0, -0.7) circle (1mm);

% The outer points
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2 + 9.0, +0.0) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.0 + 9.0, -1.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.1 + 9.0, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.1 + 9.0, +2.3) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.3 + 9.0, +2.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.2 + 9.0, -1.6) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2 + 9.0, -1.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2 + 9.0, -1.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.9 + 9.0, -0.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.2 + 9.0, +1.5) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.2 + 9.0, +1.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.2 + 9.0, +2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.3 + 9.0, +1.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.2 + 9.0, -1.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.2 + 9.0, -1.3) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.2 + 9.0, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.2 + 9.0, +2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.2 + 9.0, -0.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.8 + 9.0, -2.0) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.5 + 9.0, +0.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.5 + 9.0, -0.2) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.2 + 9.0, -1.7) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-2.2 + 9.0, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.2 + 9.0, +1.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.9 + 9.0, +0.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.8 + 9.0, -1.7) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+2.1 + 9.0, +1.6) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.2 + 9.0, +0.6) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.8 + 9.0, -0.8) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.3 + 9.0, -1.3) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.7 + 9.0, +0.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.6 + 9.0, -0.4) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+0.9 + 9.0, +1.9) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](+1.3 + 9.0, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-1.3 + 9.0, -2.1) circle (1mm); 
\filldraw[lightblue, thick, fill opacity = 0.45](-0.5 + 9.0, +1.6) circle (1mm); 
